Differences-in-Neighbors for Network Interference in Experiments

Experiments in online platforms frequently suffer from network interference, in which a treatment applied to a given unit affects outcomes for other units connected via the platform. This SUTVA violation biases naive approaches to experiment design and estimation. A common solution is to reduce interference by clustering connected units, and randomizing treatments at the cluster level, typically followed by estimation using one of two extremes: either a simple difference-in-means (DM) estimator, which ignores remaining interference; or an unbiased Horvitz-Thompson (HT) estimator, which eliminates interference at great cost in variance. Even combined with clustered designs, this presents a limited set of achievable bias variance tradeoffs. We propose a new estimator, dubbed Differences-in-Neighbors (DN), designed explicitly to mitigate network interference. Compared to DM estimators, DN achieves bias second order in the magnitude of the interference effect, while its variance is exponentially smaller than that of HT estimators. When combined with clustered designs, DN offers improved bias-variance tradeoffs not achievable by existing approaches. Empirical evaluations on a large-scale social network and a city-level ride-sharing simulator demonstrate the superior performance of DN in experiments at practical scale.

==> ridesharing.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 39.04, 30.69) rectangle (143.83,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04, 30.69) rectangle (143.83,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 44.47) --
	(143.83, 44.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 66.22) --
	(143.83, 66.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04, 87.98) --
	(143.83, 87.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.04,109.73) --
	(143.83,109.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.48, 30.69) --
	( 58.48,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.87, 30.69) --
	( 89.87,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.26, 30.69) --
	(121.26,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 33.59) --
	(143.83, 33.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 55.35) --
	(143.83, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 77.10) --
	(143.83, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 98.86) --
	(143.83, 98.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04,120.61) --
	(143.83,120.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79, 30.69) --
	( 42.79,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.18, 30.69) --
	( 74.18,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56, 30.69) --
	(105.56,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.95, 30.69) --
	(136.95,122.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.93, 73.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63, 70.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.48, 68.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.33, 65.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.18, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.87, 64.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.95, 60.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.93,115.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,113.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.48,112.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.33,111.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.18,110.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.87,109.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.95,109.36) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.93, 73.54) --
	( 50.63, 70.22) --
	( 58.48, 68.92) --
	( 66.33, 65.99) --
	( 74.18, 65.64) --
	( 89.87, 64.70) --
	(136.95, 60.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.93,115.40) --
	( 50.63,113.78) --
	( 58.48,112.26) --
	( 66.33,111.28) --
	( 74.18,110.69) --
	( 89.87,109.94) --
	(136.95,109.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 43.81, 75.16) --
	( 48.04, 75.16);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 45.93, 75.16) --
	( 45.93, 71.93);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 43.81, 71.93) --
	( 48.04, 71.93);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 48.52, 71.52) --
	( 52.75, 71.52);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 50.63, 71.52) --
	( 50.63, 68.92);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 48.52, 68.92) --
	( 52.75, 68.92);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 56.36, 70.12) --
	( 60.60, 70.12);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 58.48, 70.12) --
	( 58.48, 67.73);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 56.36, 67.73) --
	( 60.60, 67.73);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 64.21, 67.21) --
	( 68.45, 67.21);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.33, 67.21) --
	( 66.33, 64.78);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 64.21, 64.78) --
	( 68.45, 64.78);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.06, 66.91) --
	( 76.29, 66.91);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.18, 66.91) --
	( 74.18, 64.37);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.06, 64.37) --
	( 76.29, 64.37);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.75, 66.05) --
	( 91.99, 66.05);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.87, 66.05) --
	( 89.87, 63.35);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.75, 63.35) --
	( 91.99, 63.35);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.83, 62.26) --
	(139.07, 62.26);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.95, 62.26) --
	(136.95, 58.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.83, 58.89) --
	(139.07, 58.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 43.81,115.45) --
	( 48.04,115.45);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 45.93,115.45) --
	( 45.93,115.35);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 43.81,115.35) --
	( 48.04,115.35);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 48.52,113.85) --
	( 52.75,113.85);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 50.63,113.85) --
	( 50.63,113.71);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 48.52,113.71) --
	( 52.75,113.71);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 56.36,112.35) --
	( 60.60,112.35);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 58.48,112.35) --
	( 58.48,112.18);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 56.36,112.18) --
	( 60.60,112.18);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 64.21,111.39) --
	( 68.45,111.39);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 66.33,111.39) --
	( 66.33,111.18);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 64.21,111.18) --
	( 68.45,111.18);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.06,110.81) --
	( 76.29,110.81);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 74.18,110.81) --
	( 74.18,110.56);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 72.06,110.56) --
	( 76.29,110.56);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.75,110.08) --
	( 91.99,110.08);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 89.87,110.08) --
	( 89.87,109.79);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] ( 87.75,109.79) --
	( 91.99,109.79);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.83,109.56) --
	(139.07,109.56);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (136.95,109.56) --
	(136.95,109.15);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (134.83,109.15) --
	(139.07,109.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.04, 30.69) rectangle (143.83,122.47);
\end{scope}
\begin{scope}
\path[clip] (149.33, 30.69) rectangle (254.13,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.33, 30.69) rectangle (254.13,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.33, 44.47) --
	(254.13, 44.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.33, 66.22) --
	(254.13, 66.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.33, 87.98) --
	(254.13, 87.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.33,109.73) --
	(254.13,109.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.77, 30.69) --
	(168.77,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.16, 30.69) --
	(200.16,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.55, 30.69) --
	(231.55,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33, 33.59) --
	(254.13, 33.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33, 55.35) --
	(254.13, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33, 77.10) --
	(254.13, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33, 98.86) --
	(254.13, 98.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33,120.61) --
	(254.13,120.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.08, 30.69) --
	(153.08,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.47, 30.69) --
	(184.47,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.85, 30.69) --
	(215.85,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.24, 30.69) --
	(247.24,122.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.22, 98.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.92, 88.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 85.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.62, 83.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47, 84.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.16, 86.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.24, 93.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.22,115.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.92,113.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77,112.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.62,111.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.47,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.16,110.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.24,109.63) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22, 98.37) --
	(160.92, 88.69) --
	(168.77, 85.31) --
	(176.62, 83.79) --
	(184.47, 84.96) --
	(200.16, 86.46) --
	(247.24, 93.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.22,115.42) --
	(160.92,113.81) --
	(168.77,112.31) --
	(176.62,111.36) --
	(184.47,110.78) --
	(200.16,110.07) --
	(247.24,109.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (154.10,111.08) --
	(158.34,111.08);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (156.22,111.08) --
	(156.22, 85.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (154.10, 85.66) --
	(158.34, 85.66);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (158.81, 99.64) --
	(163.04, 99.64);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (160.92, 99.64) --
	(160.92, 77.74);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (158.81, 77.74) --
	(163.04, 77.74);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.65, 95.42) --
	(170.89, 95.42);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.77, 95.42) --
	(168.77, 75.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.65, 75.20) --
	(170.89, 75.20);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.50, 94.00) --
	(178.74, 94.00);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.62, 94.00) --
	(176.62, 73.58);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.50, 73.58) --
	(178.74, 73.58);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.35, 95.52) --
	(186.58, 95.52);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.47, 95.52) --
	(184.47, 74.39);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.35, 74.39) --
	(186.58, 74.39);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.04, 97.43) --
	(202.28, 97.43);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.16, 97.43) --
	(200.16, 75.50);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.04, 75.50) --
	(202.28, 75.50);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (245.12,105.51) --
	(249.36,105.51);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (247.24,105.51) --
	(247.24, 81.03);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (245.12, 81.03) --
	(249.36, 81.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (154.10,118.30) --
	(158.34,118.30);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (156.22,118.30) --
	(156.22,112.54);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (154.10,112.54) --
	(158.34,112.54);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (158.81,117.17) --
	(163.04,117.17);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (160.92,117.17) --
	(160.92,110.44);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (158.81,110.44) --
	(163.04,110.44);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.65,116.04) --
	(170.89,116.04);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (168.77,116.04) --
	(168.77,108.59);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (166.65,108.59) --
	(170.89,108.59);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.50,115.47) --
	(178.74,115.47);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (176.62,115.47) --
	(176.62,107.25);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (174.50,107.25) --
	(178.74,107.25);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.35,115.13) --
	(186.58,115.13);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (184.47,115.13) --
	(184.47,106.44);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (182.35,106.44) --
	(186.58,106.44);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.04,114.74) --
	(202.28,114.74);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (200.16,114.74) --
	(200.16,105.40);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (198.04,105.40) --
	(202.28,105.40);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (245.12,115.22) --
	(249.36,115.22);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (247.24,115.22) --
	(247.24,104.05);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (245.12,104.05) --
	(249.36,104.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.33, 30.69) rectangle (254.13,122.47);
\end{scope}
\begin{scope}
\path[clip] (259.63, 30.69) rectangle (364.42,122.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.63, 30.69) rectangle (364.42,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.63, 44.47) --
	(364.42, 44.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.63, 66.22) --
	(364.42, 66.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.63, 87.98) --
	(364.42, 87.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (259.63,109.73) --
	(364.42,109.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.06, 30.69) --
	(279.06,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.45, 30.69) --
	(310.45,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (341.84, 30.69) --
	(341.84,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.63, 33.59) --
	(364.42, 33.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.63, 55.35) --
	(364.42, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.63, 77.10) --
	(364.42, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.63, 98.86) --
	(364.42, 98.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.63,120.61) --
	(364.42,120.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.37, 30.69) --
	(263.37,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.76, 30.69) --
	(294.76,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.15, 30.69) --
	(326.15,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.53, 30.69) --
	(357.53,122.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.51, 84.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.22, 74.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.06, 71.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.91, 71.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.76, 73.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.45, 76.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.53, 86.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.51, 35.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.22, 35.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.06, 36.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.91, 37.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.76, 37.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.45, 38.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.53, 40.09) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.51, 84.61) --
	(271.22, 74.77) --
	(279.06, 71.38) --
	(286.91, 71.95) --
	(294.76, 73.75) --
	(310.45, 76.36) --
	(357.53, 86.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.51, 35.19) --
	(271.22, 35.83) --
	(279.06, 36.37) --
	(286.91, 37.03) --
	(294.76, 37.46) --
	(310.45, 38.13) --
	(357.53, 40.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (264.39, 95.37) --
	(268.63, 95.37);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (266.51, 95.37) --
	(266.51, 73.85);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (264.39, 73.85) --
	(268.63, 73.85);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (269.10, 83.14) --
	(273.33, 83.14);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (271.22, 83.14) --
	(271.22, 66.41);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (269.10, 66.41) --
	(273.33, 66.41);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.94, 79.36) --
	(281.18, 79.36);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.06, 79.36) --
	(279.06, 63.40);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.94, 63.40) --
	(281.18, 63.40);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.79, 80.10) --
	(289.03, 80.10);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.91, 80.10) --
	(286.91, 63.81);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.79, 63.81) --
	(289.03, 63.81);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.64, 82.49) --
	(296.88, 82.49);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.76, 82.49) --
	(294.76, 65.01);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.64, 65.01) --
	(296.88, 65.01);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.33, 85.48) --
	(312.57, 85.48);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.45, 85.48) --
	(310.45, 67.25);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.33, 67.25) --
	(312.57, 67.25);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (355.41, 97.78) --
	(359.65, 97.78);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (357.53, 97.78) --
	(357.53, 75.91);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (355.41, 75.91) --
	(359.65, 75.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (264.39, 35.53) --
	(268.63, 35.53);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (266.51, 35.53) --
	(266.51, 34.86);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (264.39, 34.86) --
	(268.63, 34.86);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (269.10, 36.31) --
	(273.33, 36.31);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (271.22, 36.31) --
	(271.22, 35.34);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (269.10, 35.34) --
	(273.33, 35.34);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.94, 36.96) --
	(281.18, 36.96);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (279.06, 36.96) --
	(279.06, 35.78);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (276.94, 35.78) --
	(281.18, 35.78);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.79, 37.74) --
	(289.03, 37.74);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (286.91, 37.74) --
	(286.91, 36.32);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (284.79, 36.32) --
	(289.03, 36.32);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.64, 38.24) --
	(296.88, 38.24);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (294.76, 38.24) --
	(294.76, 36.67);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (292.64, 36.67) --
	(296.88, 36.67);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.33, 39.09) --
	(312.57, 39.09);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (310.45, 39.09) --
	(310.45, 37.17);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (308.33, 37.17) --
	(312.57, 37.17);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (355.41, 41.49) --
	(359.65, 41.49);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (357.53, 41.49) --
	(357.53, 38.69);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (355.41, 38.69) --
	(359.65, 38.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (259.63, 30.69) rectangle (364.42,122.47);
\end{scope}
\begin{scope}
\path[clip] ( 39.04,122.47) rectangle (143.83,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 39.04,122.47) rectangle (143.83,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.44,127.72) {Bias};
\end{scope}
\begin{scope}
\path[clip] (149.33,122.47) rectangle (254.13,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.33,122.47) rectangle (254.13,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.73,127.72) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (259.63,122.47) rectangle (364.42,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.63,122.47) rectangle (364.42,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.02,127.72) {SD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79, 27.94) --
	( 42.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.18, 27.94) --
	( 74.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56, 27.94) --
	(105.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.95, 27.94) --
	(136.95, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.79, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.18, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.56, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.95, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.08, 27.94) --
	(153.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.47, 27.94) --
	(184.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.85, 27.94) --
	(215.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.24, 27.94) --
	(247.24, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.08, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (184.47, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.85, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.24, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.37, 27.94) --
	(263.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.76, 27.94) --
	(294.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.15, 27.94) --
	(326.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.53, 27.94) --
	(357.53, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.37, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.76, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.15, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.53, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 30.56) {0{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 52.32) {20{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 74.07) {40{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 95.83) {60{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09,117.58) {80{\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 33.59) --
	( 39.04, 33.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 55.35) --
	( 39.04, 55.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 77.10) --
	( 39.04, 77.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 98.86) --
	( 39.04, 98.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,120.61) --
	( 39.04,120.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.73,  7.64) {Switchback Period (Minutes)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.58) {Error / ATE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (375.42, 56.62) rectangle (428.12, 96.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (380.92, 76.58) rectangle (395.37, 91.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.14, 83.80) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.36, 83.80) -- (393.92, 83.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (382.36, 83.80) -- (393.92, 83.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (380.92, 62.12) rectangle (395.37, 76.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.14, 69.35) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.36, 69.35) -- (393.92, 69.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,line join=round] (382.36, 69.35) -- (393.92, 69.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (400.87, 80.77) {DN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (400.87, 66.32) {Naive};
\end{scope}
\end{tikzpicture}


